Evaluation of Various Objective Functions for Optimal Reactive Power Flow Including Transformer Tap Changer Optimisation

Modern distribution grids with high penetration of renewable generation provide substantial flexibility through distributed reactive power sources and transformer tap changers. This high degree of freedom can be exploited for optimisation. However, choosing an objective function for optimisation is not trivial, e.~g. minimising grid losses may lead to overvoltages and minimising voltage deviations may lead to higher reactive power flows to neighbouring system operators. Thus, this paper deals with the design of an objective function for the centralised optimisation of distributed reactive power sources and transformer tap changers. Different objectives for characteristic network quantities are investigated for the optimisation and optimised in a combined manner and separately. The consequences of optimising conflicting target values are then analysed. For the optimisation, various grid usage cases of a 110 kV benchmark power grid from SimBench are examined. The investigated power grid is characterised by a high proportion of renewable energy plants. The optimisation is carried out in a data-driven, object-oriented manner using the interior point method with open source software. At the end of the paper, a meaningful optimisation function with combined weighted objectives is derived and the results are analysed.

==> (inline-0) <==
\begin{tikzpicture}[scale=6]

% make grid and tik-marks
\draw[gray] (-0.5,0) rectangle (0.5,-1);

\foreach \i in {0,-0.1,-0.2,-0.3,-0.4,-0.5,-0.6,-0.7,-0.8,-0.9,-1} {
  \draw[gray!50] (-0.51, \i) -- (0.51, \i);
  \node[right] at (0.51, \i) {\footnotesize \i};
}

\foreach \i in {-0.5,-0.4,-0.3,-0.2,-0.1,0.0,0.1,0.2,0.3,0.4,0.5} {
  \draw[gray!50] (\i,0.01) -- (\i,-1.01);
  \node[above] at (-\i,0.01) {\footnotesize \i};
}

\foreach \i in {-0.41,-0.33,-0.32,-0.31,-0.23,-0.22,-0.21,0.31,0.32,0.33,0.41,0.46,0.46,0.47,0.48} {
  \draw[gray!50] (\i,0.01) -- (\i,-0.01);
}

\foreach \i in {-0.41,-0.33,-0.23,0.33,0.41,0.48} {
  \draw[gray!50,dotted] (\i,0.01) -- (\i,-0.2);
}

% labels
\node[above] at (-0.3,0.07) {\footnotesize underexcited};
\node[above] at (0.3,0.07) {\footnotesize overexcited};
\node[above] at (0,0.1) {-$\frac{Q_g}{P_{\text{max},g}}$};
\node[right] at (0.6,-0.55) {-$\frac{P_g}{P_{\text{max},g}}$};

% variants
\draw[orange!75!gray, fill, fill opacity = 0.1] 
% (-0.1,0) -- (0.1,0) -- 
(0.1,-0.1) -- (0.1,-0.1) -- 
(0.48, -0.2) -- (0.48, -1) -- (-0.23,-1) -- node[above, opacity = 1, rotate=90, fill = white] {\footnotesize Variant 1} (-0.23,-0.2)
-- (-0.1,-0.1) -- cycle;

\draw[green!75!gray, fill, fill opacity = 0.1] 
% (-0.1,0) -- (0.1,0) -- 
(0.1,-0.1) -- (0.1,-0.1) -- 
(0.41, -0.2) -- (0.41, -1) -- (-0.33,-1) -- node[above, opacity = 1, rotate=90, fill = white] {\footnotesize Variant 2} (-0.33,-0.2)
-- (-0.1,-0.1) -- cycle;

\draw[blue!75!gray, fill, fill opacity = 0.1] 
% (-0.1,0) -- (0.1,0) -- 
(0.1,-0.1) -- (0.1,-0.1) -- 
(0.33, -0.2) -- (0.33, -1) -- (-0.41,-1) -- node[above, opacity = 1, rotate=90, fill = white] {\footnotesize Variant 3} (-0.41,-0.2)
-- (-0.1,-0.1) -- cycle;

\draw[cyan!75!gray, fill, fill opacity = 0.1] (-0.1, 0) -- (0.1,0) -- (0.1, -0.1) -- (-0.1,-0.1) -- cycle;
\draw[cyan!75!gray] (0.025,0) -- (0.125,0.2)
node[above right, text width = 2cm, draw, rectangle] {\textcolor{black}{\footnotesize Retrievable in `VDE-AR-N 4120:2024-11' (draft)}};

\draw[magenta!75!gray, fill, fill opacity = 0.1] (-0.05, 0) -- (0,0) -- (0, -0.1) -- (-0.05,-0.1) -- cycle;
\draw[magenta!75!gray] (-0.025,0) -- (-0.125,0.2)
node[above left, text width = 2cm, draw, rectangle] {\textcolor{black}{\footnotesize Allowed in `VDE-AR-N 4120:2018-11' (valid)}};

% PQ - data
\draw[black!50!gray] (-0.0209,-0.07) -- (-0.0209,-0.03);
\draw[black!50!gray] (0.0076,-0.07) -- (0.0076,-0.03);
\draw[black!50!gray] (-0.0209,-0.05) -- (-0.0102,-0.05);
\draw[black!50!gray] (-0.003,-0.05) -- (0.0076,-0.05);
\draw[black!50!gray,fill=white] (-0.0102,-0.09) rectangle (-0.003,-0.01);
\draw[black] (-0.006,-0.09) -- (-0.006,-0.01);
\fill[black!50!gray, opacity = 0.5] (-0.06,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.059,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.061,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.068,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.066,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.069,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.064,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.12,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.017,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.051,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.072,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.077,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.074,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.073,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.076,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.071,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.021,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.024,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.023,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.022,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.025,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.038,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.027,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.029,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.028,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.026,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.049,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.015,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.033,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.034,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.032,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.031,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.03,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.035,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.032,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.04,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.038,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.039,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.041,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.036,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.037,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.042,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.018,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.043,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.048,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.044,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.05,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.047,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.046,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.016,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.014,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.045,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.012,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.011,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.013,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.01,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.009,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.052,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.053,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.058,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.056,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.051,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.057,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.054,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.008,-0.05) circle (0.005);
\draw[black!50!gray] (-0.0168,-0.17) -- (-0.0168,-0.13);
\draw[black!50!gray] (0.006,-0.17) -- (0.006,-0.13);
\draw[black!50!gray] (-0.0168,-0.15) -- (-0.0083,-0.15);
\draw[black!50!gray] (-0.0025,-0.15) -- (0.006,-0.15);
\draw[black!50!gray,fill=white] (-0.0083,-0.19) rectangle (-0.0025,-0.11);
\draw[black] (-0.0051,-0.19) -- (-0.0051,-0.11);
\fill[black!50!gray, opacity = 0.5] (-0.02,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.018,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.024,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.022,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.026,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.028,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.034,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.03,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.032,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.038,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.042,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.036,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.04,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.046,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.044,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.05,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.048,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.056,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.058,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.052,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.054,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.062,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.06,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.07,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.068,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.064,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.066,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.074,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.072,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.076,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.078,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.019,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.017,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.015,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.013,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.011,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.009,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.007,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.017,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.019,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.021,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.025,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.023,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.029,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.027,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.035,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.033,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.031,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.039,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.041,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.037,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.047,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.043,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.049,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.045,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.053,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.057,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.051,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.055,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.069,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.061,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.059,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.063,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.067,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.065,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.073,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.081,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.071,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.077,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.083,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.018,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.02,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.016,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.014,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.012,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.01,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.008,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.006,-0.15) circle (0.005);
\draw[black!50!gray] (-0.0133,-0.27) -- (-0.0133,-0.23);
\draw[black!50!gray] (0.0064,-0.27) -- (0.0064,-0.23);
\draw[black!50!gray] (-0.0133,-0.25) -- (-0.0059,-0.25);
\draw[black!50!gray] (-0.001,-0.25) -- (0.0064,-0.25);
\draw[black!50!gray,fill=white] (-0.0059,-0.29) rectangle (-0.001,-0.21);
\draw[black] (-0.0029,-0.29) -- (-0.0029,-0.21);
\fill[black!50!gray, opacity = 0.5] (-0.059,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.069,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.07,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.062,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.06,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.068,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.067,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.061,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.063,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.013,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.014,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.017,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.015,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.016,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.074,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.073,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.072,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.071,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.082,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.018,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.021,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.02,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.019,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.025,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.022,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.023,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.039,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.024,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.046,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.016,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.026,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.029,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.028,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.027,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.049,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.031,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.034,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.03,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.032,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.033,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.035,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.057,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.04,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.042,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.036,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.039,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.037,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.041,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.038,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.02,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.019,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.045,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.047,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.017,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.015,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.044,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.014,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.013,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.05,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.043,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.012,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.011,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.048,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.01,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.009,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.058,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.052,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.007,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.008,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.006,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.055,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.051,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.053,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.056,-0.25) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.054,-0.25) circle (0.005);
\draw[black!50!gray] (-0.0124,-0.37) -- (-0.0124,-0.33);
\draw[black!50!gray] (0.0094,-0.37) -- (0.0094,-0.33);
\draw[black!50!gray] (-0.0124,-0.35) -- (-0.0042,-0.35);
\draw[black!50!gray] (0.0012,-0.35) -- (0.0094,-0.35);
\draw[black!50!gray,fill=white] (-0.0042,-0.39) rectangle (0.0012,-0.31);
\draw[black] (-0.0016,-0.39) -- (-0.0016,-0.31);
\fill[black!50!gray, opacity = 0.5] (-0.067,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.042,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.047,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.012,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.014,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.013,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.016,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.015,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.017,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.107,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.038,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.02,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.021,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.018,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.019,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.041,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.025,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.022,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.023,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.024,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.039,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.038,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.046,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.027,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.026,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.029,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.028,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.049,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.03,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.031,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.03,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.032,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.034,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.026,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.029,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.027,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.028,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.04,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.022,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.023,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.036,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.037,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.039,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.024,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.025,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.018,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.019,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.02,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.021,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.045,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.015,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.017,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.044,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.05,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.013,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.016,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.014,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.043,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.012,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.011,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.048,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.01,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.009,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.052,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.055,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.051,-0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.053,-0.35) circle (0.005);
\draw[black!50!gray] (-0.0132,-0.47) -- (-0.0132,-0.43);
\draw[black!50!gray] (0.0158,-0.47) -- (0.0158,-0.43);
\draw[black!50!gray] (-0.0132,-0.45) -- (-0.0024,-0.45);
\draw[black!50!gray] (0.0049,-0.45) -- (0.0158,-0.45);
\draw[black!50!gray,fill=white] (-0.0024,-0.49) rectangle (0.0049,-0.41);
\draw[black] (-0.0002,-0.49) -- (-0.0002,-0.41);
\fill[black!50!gray, opacity = 0.5] (0.06,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.058,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.055,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.051,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.013,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.014,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.046,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.045,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.015,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.016,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.044,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.043,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.048,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.047,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.021,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.019,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.02,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.018,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.039,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.022,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.037,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.042,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.036,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.041,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.025,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.038,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.04,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.028,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.024,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.029,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.026,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.034,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.03,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.031,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.035,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.032,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.033,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.031,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.03,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.028,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.029,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.027,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.026,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.049,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.025,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.023,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.022,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.024,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.042,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.039,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.037,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.019,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.02,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.021,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.018,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.023,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.016,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.017,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.05,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.046,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.043,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.044,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.045,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.05,-0.45) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.017,-0.45) circle (0.005);
\draw[black!50!gray] (-0.0069,-0.57) -- (-0.0069,-0.53);
\draw[black!50!gray] (0.0106,-0.57) -- (0.0106,-0.53);
\draw[black!50!gray] (-0.0069,-0.55) -- (-0.0003,-0.55);
\draw[black!50!gray] (0.0041,-0.55) -- (0.0106,-0.55);
\draw[black!50!gray,fill=white] (-0.0003,-0.59) rectangle (0.0041,-0.51);
\draw[black] (0.001,-0.59) -- (0.001,-0.51);
\fill[black!50!gray, opacity = 0.5] (0.07,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.064,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.007,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.008,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.051,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.052,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.009,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.01,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.011,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.012,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.014,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.013,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.043,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.05,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.015,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.045,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.049,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.017,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.016,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.044,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.021,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.019,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.02,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.018,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.038,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.037,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.041,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.039,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.036,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.023,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.024,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.04,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.025,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.022,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.035,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.034,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.03,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.031,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.032,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.033,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.029,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.028,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.026,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.027,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.023,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.025,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.024,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.022,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.02,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.021,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.018,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.019,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.017,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.016,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.015,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.014,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.013,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.012,-0.55) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.011,-0.55) circle (0.005);
\draw[black!50!gray] (-0.0075,-0.67) -- (-0.0075,-0.63);
\draw[black!50!gray] (0.0144,-0.67) -- (0.0144,-0.63);
\draw[black!50!gray] (-0.0075,-0.65) -- (0.0006,-0.65);
\draw[black!50!gray] (0.0062,-0.65) -- (0.0144,-0.65);
\draw[black!50!gray,fill=white] (0.0006,-0.69) rectangle (0.0062,-0.61);
\draw[black] (0.0025,-0.69) -- (0.0025,-0.61);
\fill[black!50!gray, opacity = 0.5] (0.068,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.06,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.008,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.054,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.055,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.051,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.009,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.01,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.053,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.012,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.011,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.013,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.014,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.049,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.046,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.044,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.015,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.045,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.016,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.043,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.047,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.021,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.018,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.037,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.041,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.039,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.042,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.038,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.022,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.036,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.221,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.157,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.035,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.031,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.033,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.032,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.034,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.03,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.027,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.029,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.026,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.028,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.024,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.025,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.023,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.022,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.019,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.018,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.021,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.02,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.015,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.016,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.076,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.017,-0.65) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.05,-0.65) circle (0.005);
\draw[black!50!gray] (-0.0098,-0.77) -- (-0.0098,-0.73);
\draw[black!50!gray] (0.0221,-0.77) -- (0.0221,-0.73);
\draw[black!50!gray] (-0.0098,-0.75) -- (0.002,-0.75);
\draw[black!50!gray] (0.0101,-0.75) -- (0.0221,-0.75);
\draw[black!50!gray,fill=white] (0.002,-0.79) rectangle (0.0101,-0.71);
\draw[black] (0.0046,-0.79) -- (0.0046,-0.71);
\fill[black!50!gray, opacity = 0.5] (0.059,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.063,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.06,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.062,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.061,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.064,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.068,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.069,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.065,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.066,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.052,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.055,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.051,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.054,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.056,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.057,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.058,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.053,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.011,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.048,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.049,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.044,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.043,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.046,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.05,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.047,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.045,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.107,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.04,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.036,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.039,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.037,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.041,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.042,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.038,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.031,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.03,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.093,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.033,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.032,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.035,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.034,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.028,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.026,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.029,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.027,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.025,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.023,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.024,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.124,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.075,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.074,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.072,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.071,-0.75) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.076,-0.75) circle (0.005);
\draw[black!50!gray] (-0.0126,-0.87) -- (-0.0126,-0.83);
\draw[black!50!gray] (0.0373,-0.87) -- (0.0373,-0.83);
\draw[black!50!gray] (-0.0126,-0.85) -- (0.0044,-0.85);
\draw[black!50!gray] (0.0176,-0.85) -- (0.0373,-0.85);
\draw[black!50!gray,fill=white] (0.0044,-0.89) rectangle (0.0176,-0.81);
\draw[black] (0.0085,-0.89) -- (0.0085,-0.81);
\fill[black!50!gray, opacity = 0.5] (0.07,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.069,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.068,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.063,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.061,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.066,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.064,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.067,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.065,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.068,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.098,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.052,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.056,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.054,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.051,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.057,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.055,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.058,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.053,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.075,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.043,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.049,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.044,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.045,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.047,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.048,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.107,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.05,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.046,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.105,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.109,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.043,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.062,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.038,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.042,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.039,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.041,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.04,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.027,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.116,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.095,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.097,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.091,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.092,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.101,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.147,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.088,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.089,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.145,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.086,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.079,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.041,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.039,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.087,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.08,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.06,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.077,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.074,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.076,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.078,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.079,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.072,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.083,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.082,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.081,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.073,-0.85) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.071,-0.85) circle (0.005);
\draw[black!50!gray] (-0.0189,-0.97) -- (-0.0189,-0.93);
\draw[black!50!gray] (0.0529,-0.97) -- (0.0529,-0.93);
\draw[black!50!gray] (-0.0189,-0.95) -- (0.0078,-0.95);
\draw[black!50!gray] (0.0261,-0.95) -- (0.0529,-0.95);
\draw[black!50!gray,fill=white] (0.0078,-0.99) rectangle (0.0261,-0.91);
\draw[black] (0.014,-0.99) -- (0.014,-0.91);
\fill[black!50!gray, opacity = 0.5] (0.131,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.119,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.135,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.123,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.127,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.137,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.129,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.115,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.111,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.103,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.109,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.105,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.101,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.089,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.087,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.099,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.091,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.095,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.093,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.097,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.081,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.075,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.073,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.077,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.085,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.071,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.083,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.079,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.065,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.069,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.061,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.063,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.067,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.059,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.055,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.057,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.144,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.12,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.124,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.138,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.122,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.132,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.118,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.134,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.106,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.11,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.116,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.114,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.102,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.104,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.108,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.025,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.098,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.086,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.09,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.1,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.088,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.096,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.094,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.072,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.074,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.082,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.076,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.078,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.08,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.084,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.066,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.07,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.068,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.062,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.06,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.064,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.058,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.056,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.159,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.147,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.151,-0.95) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.155,-0.95) circle (0.005);
\draw[black!50!gray] (-0.0178,-1.07) -- (-0.0178,-1.03);
\draw[black!50!gray] (0.011,-1.07) -- (0.011,-1.03);
\draw[black!50!gray] (-0.0178,-1.05) -- (-0.007,-1.05);
\draw[black!50!gray] (0.0002,-1.05) -- (0.011,-1.05);
\draw[black!50!gray,fill=white] (-0.007,-1.09) rectangle (0.0002,-1.01);
\draw[black] (-0.003,-1.09) -- (-0.003,-1.01);
\fill[black!50!gray, opacity = 0.5] (0.131,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.119,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.123,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.127,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.135,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.137,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.129,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.107,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.115,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.111,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.103,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.109,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.105,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.02,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.018,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.024,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.022,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.028,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.026,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.034,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.032,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.03,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.087,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.095,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.099,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.091,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.093,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.097,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.101,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.04,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.038,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.036,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.042,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.046,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.048,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.044,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.05,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.077,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.085,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.071,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.083,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.075,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.079,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.155,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.058,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.052,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.056,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.054,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.067,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.069,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.063,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.065,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.059,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.061,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.062,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.06,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.07,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.068,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.066,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.064,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.098,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.051,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.055,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.057,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.053,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.072,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.043,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.074,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.045,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.049,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.047,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.076,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.078,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.082,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.039,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.037,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.041,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.031,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.035,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.033,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.144,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.029,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.027,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.025,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.023,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.019,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.021,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.065,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.015,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.017,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.013,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.011,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.12,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.124,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.138,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.122,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.081,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.132,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.118,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.12,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.134,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.106,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.11,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.116,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.114,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.102,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.108,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.104,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.019,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.021,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.023,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.025,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.027,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.029,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.033,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.031,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.035,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.09,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.1,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.088,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.096,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.221,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.092,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.086,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.037,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.039,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.041,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.047,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.043,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.074,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.082,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.045,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.076,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.049,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.078,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.08,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.072,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.053,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.057,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.051,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.055,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.069,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.068,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.07,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.066,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.061,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.06,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.064,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.059,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.063,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.062,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.067,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.052,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.058,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.056,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.054,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.081,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.073,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.077,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.046,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.071,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.05,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.044,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.048,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.089,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.079,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (-0.083,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.036,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.04,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.042,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.038,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.03,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.034,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.032,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.147,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.157,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.159,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.151,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.073,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.028,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.026,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.024,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.022,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.018,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.02,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.145,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.016,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.014,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.012,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.094,-1.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (0.084,-1.05) circle (0.005);
\draw[black!50!gray] (-0.57,-0.9281) -- (-0.53,-0.9281);
\draw[black!50!gray] (-0.57,0.0) -- (-0.53,0.0);
\draw[black!50!gray] (-0.55,-0.9281) -- (-0.55,-0.4046);
\draw[black!50!gray] (-0.55,-0.0556) -- (-0.55,0.0);
\draw[black!50!gray,fill=white] (-0.59,-0.4046) rectangle (-0.51,-0.0556);
\draw[black] (-0.59,-0.18) -- (-0.51,-0.18);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.989) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.991) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.974) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.979) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.968) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.969) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.987) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.992) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.988) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.99) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.971) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.939) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.955) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.942) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.958) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.993) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.945) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.98) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.964) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.935) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.967) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.986) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.938) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.97) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.941) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.957) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.973) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.944) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.931) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.963) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.937) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.982) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.981) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.985) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.984) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.952) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.972) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.975) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.959) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.943) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.978) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.962) circle (0.005);
\fill[black!50!gray, opacity = 0.5]  (-0.55,-0.965) circle (0.005);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=6]

  \draw[gray] (4.8,-0.5) rectangle (5.5,0.3) ;

\foreach \i in {-0.25,-0.2,-0.15,-0.1,-0.05,0.0,0.05,0.1,0.15} {
      \draw[gray!50] (4.79, \i*2) -- (5.51, \i*2);
      \node[left] at (4.79, \i*2) {\footnotesize \i};
}

\foreach \i in {0.96,0.98,1.0,1.02,1.04,1.06,1.08,1.10} {
  \draw[gray!50] (\i*5,-0.51) -- (\i*5,0.31);
  \node[below] at (\i*5,-0.51) {\footnotesize \i};
}

  \node[left] at (4.65, 0) {-$\frac{Q_g}{P_{\text{max},g}}$};
  \node[below] at (5.15, -0.57) {$\frac{ U_{k_g}}{U_\text{N}}$};

\node[above, rotate = 90] at (4.65, 0.2) {\footnotesize underexcited};
\node[above, rotate = 90] at (4.65, -0.2) {\footnotesize overexcited};
% \node[above] at (0.3,0.07) {\footnotesize overexcited};

% QU - data
\draw[black!50!gray] (4.83,-0.1027) -- (4.87,-0.1027);
\draw[black!50!gray] (4.83,-0.0163) -- (4.87,-0.0163);
\draw[black!50!gray] (4.85,-0.1027) -- (4.85,-0.0849);
\draw[black!50!gray] (4.85,-0.0232) -- (4.85,-0.0163);
\draw[black!50!gray,fill=white] (4.81,-0.0849) rectangle (4.89,-0.0232);
\draw[black] (4.81,-0.0538) -- (4.89,-0.0538);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.131) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.121) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.139) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.119) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.139) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.137) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.133) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.133) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.131) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.123) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.125) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.176) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.156) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.072) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.103) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.105) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.111) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.115) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.113) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.107) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.109) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.1) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.117) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.145) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.137) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.151) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.162) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.028) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.026) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.136) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.03) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.089) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.099) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.095) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.032) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.034) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.091) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.171) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.143) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.163) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.093) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.13) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.157) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.036) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.04) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.038) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.042) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.087) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.126) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.089) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.075) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.079) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.077) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.083) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.073) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.071) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.081) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.044) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.046) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.048) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.118) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.132) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.095) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.056) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.058) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.054) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.052) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.183) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.065) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.063) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.067) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.062) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.059) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.061) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.06) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.068) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.064) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.07) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.098) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.053) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.057) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.051) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.055) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.158) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.047) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.043) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.072) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.078) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.049) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.045) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.076) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.201) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.074) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.084) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.08) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.164) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.166) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.172) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.039) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.041) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.144) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.146) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.154) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.148) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.092) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.098) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.142) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.09) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.088) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.094) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.141) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.147) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.065) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.108) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.116) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.102) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.097) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.104) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.11) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.114) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.153) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.106) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.134) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.159) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.202) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.138) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.122) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.122) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.124) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.12) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.173) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.138) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.128) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.14) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.126) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.165) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.179) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.134) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.241) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.142) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.153) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.106) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.104) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.112) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.102) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.11) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.116) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.108) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.14) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.148) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.147) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.066) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.191) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.029) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.027) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.141) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.154) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.086) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.096) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.035) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.033) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.094) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.031) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.152) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.166) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.092) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.09) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.16) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.037) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.039) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.041) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.203) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.082) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.086) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.164) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.174) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.043) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.08) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.045) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.078) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.082) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.076) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.049) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.074) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.084) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.047) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.129) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.057) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.053) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.051) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.055) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.135) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.152) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.064) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.186) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.066) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.07) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.062) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.068) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.059) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.06) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.18) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.069) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.063) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.061) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.101) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.067) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.192) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.071) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.058) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.052) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.056) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.054) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.132) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.044) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.085) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.079) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.077) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.081) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.048) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.046) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.075) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.073) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.085) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.124) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.083) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.129) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.04) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.042) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.038) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.175) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.13) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.093) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.163) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.087) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.091) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.097) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.149) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.099) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.101) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.069) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.145) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.143) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.181) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.136) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.144) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.187) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.1) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.103) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.109) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.115) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.105) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.117) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.156) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,-0.207) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.95,0.088) circle (0.005);
\draw[black!50!gray] (4.93,-0.0263) -- (4.97,-0.0263);
\draw[black!50!gray] (4.93,0.0384) -- (4.97,0.0384);
\draw[black!50!gray] (4.95,-0.0263) -- (4.95,-0.002);
\draw[black!50!gray] (4.95,0.0142) -- (4.95,0.0384);
\draw[black!50!gray,fill=white] (4.91,-0.002) rectangle (4.99,0.0142);
\draw[black] (4.91,0.005) -- (4.99,0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.125) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.119) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.121) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.121) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.127) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.135) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.133) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.246) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.137) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.129) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.125) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.168) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.176) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.131) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.119) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.094) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.016) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.103) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.109) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.113) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.111) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.107) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.105) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.1) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.02) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.018) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.145) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.063) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.188) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.022) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.024) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.151) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.231) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.026) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.028) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.069) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.194) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.099) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.03) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.095) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.032) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.087) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.034) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.149) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.155) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.157) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.089) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.093) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.13) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.12) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.079) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.208) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.04) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.042) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.038) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.036) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.083) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.124) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.079) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.081) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.046) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.048) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.073) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.044) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.075) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.077) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.071) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.177) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.095) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.052) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.056) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.054) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.058) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.069) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.061) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.065) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.059) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.068) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.067) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.063) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.06) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.173) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.062) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.189) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.064) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.057) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.051) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.053) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.055) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.195) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.07) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.092) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.043) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.08) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.078) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.084) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.045) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.047) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.072) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.201) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.049) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.074) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.209) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.082) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.037) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.039) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.041) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.17) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.178) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.035) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.033) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.086) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.088) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.096) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.211) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.098) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.092) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.09) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.148) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.141) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.14) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.065) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.19) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.112) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.11) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.104) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.102) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.106) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.114) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.153) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.142) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.108) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.196) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.204) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.091) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.159) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.247) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.202) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.081) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.21) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.138) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.241) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.132) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.118) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.136) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.128) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.122) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.239) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.124) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.126) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.165) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.171) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.112) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.116) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.017) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.104) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.114) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.102) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.108) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.11) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.106) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.021) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.019) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.185) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.14) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.228) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.023) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.025) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.236) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.066) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.029) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.027) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.096) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.033) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.035) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.154) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.031) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.1) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.148) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.086) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.09) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.152) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.098) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.076) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.16) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.039) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.041) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.037) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.203) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.082) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.166) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.072) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.08) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.076) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.043) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.074) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.084) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.045) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.049) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.047) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.078) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.217) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.117) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.18) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.07) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.053) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.051) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.055) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.057) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.066) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.068) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.059) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.174) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.064) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.062) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.198) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.06) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.182) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.061) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.101) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.237) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.229) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.067) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.056) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.058) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.054) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.052) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.077) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.046) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.044) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.048) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.075) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.083) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.085) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.073) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.071) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.085) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.161) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.036) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.038) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.04) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.042) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.167) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.13) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.093) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.034) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.032) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.212) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.087) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.101) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.22) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.089) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.091) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.181) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.214) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.144) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.099) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.187) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.23) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.117) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.115) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.107) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.109) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.111) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.193) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.103) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.113) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,0.094) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.05,-0.162) circle (0.005);
\draw[black!50!gray] (5.03,-0.0156) -- (5.07,-0.0156);
\draw[black!50!gray] (5.03,0.0322) -- (5.07,0.0322);
\draw[black!50!gray] (5.05,-0.0156) -- (5.05,0.0023);
\draw[black!50!gray] (5.05,0.0143) -- (5.05,0.0322);
\draw[black!50!gray,fill=white] (5.01,0.0023) rectangle (5.09,0.0143);
\draw[black] (5.01,0.0071) -- (5.09,0.0071);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.261) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.247) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.294) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.191) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.185) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.288) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.295) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.313) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.293) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.203) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.253) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.213) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.269) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.232) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.195) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.219) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.275) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.142) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.258) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.291) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.222) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.145) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.31) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.265) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.172) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.167) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.151) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.239) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.194) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.178) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.218) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.214) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.149) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.152) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.143) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.147) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.231) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.158) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.166) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.163) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.159) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.221) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.141) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.144) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.184) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.274) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.248) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.227) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.174) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.23) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,0.078) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.238) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.254) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.27) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.193) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.318) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.302) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.177) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.156) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.18) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.244) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.146) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,-0.21) circle (0.005);
\draw[black!50!gray] (5.13,-0.1407) -- (5.17,-0.1407);
\draw[black!50!gray] (5.13,0.0229) -- (5.17,0.0229);
\draw[black!50!gray] (5.15,-0.1407) -- (5.15,-0.0659);
\draw[black!50!gray] (5.15,-0.0158) -- (5.15,0.0229);
\draw[black!50!gray,fill=white] (5.11,-0.0659) rectangle (5.19,-0.0158);
\draw[black] (5.11,-0.0353) -- (5.19,-0.0353);
\fill[black!50!gray, opacity = 0.5] (5.25,-0.079) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.25,0.055) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.25,-0.442) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.25,-0.027) circle (0.005);
\draw[black!50!gray] (5.23,-0.0043) -- (5.27,-0.0043);
\draw[black!50!gray] (5.23,0.0351) -- (5.27,0.0351);
\draw[black!50!gray] (5.25,-0.0043) -- (5.25,-0.0012);
\draw[black!50!gray] (5.25,0.0156) -- (5.25,0.0351);
\draw[black!50!gray,fill=white] (5.21,-0.0012) rectangle (5.29,0.0156);
\draw[black] (5.21,0.0056) -- (5.29,0.0056);
\fill[black!50!gray, opacity = 0.5] (5.35,0.086) circle (0.005);
\draw[black!50!gray] (5.33,-0.1201) -- (5.37,-0.1201);
\draw[black!50!gray] (5.33,0.0151) -- (5.37,0.0151);
\draw[black!50!gray] (5.35,-0.1201) -- (5.35,-0.0552);
\draw[black!50!gray] (5.35,-0.0115) -- (5.35,0.0151);
\draw[black!50!gray,fill=white] (5.31,-0.0552) rectangle (5.39,-0.0115);
\draw[black] (5.31,-0.028) -- (5.39,-0.028);
\fill[black!50!gray, opacity = 0.5] (5.45,-0.06) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.45,0.136) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.45,-0.069) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.45,0.159) circle (0.005);
\draw[black!50!gray] (5.43,-0.0435) -- (5.47,-0.0435);
\draw[black!50!gray] (5.43,0.0497) -- (5.47,0.0497);
\draw[black!50!gray] (5.45,-0.0435) -- (5.45,-0.0117);
\draw[black!50!gray] (5.45,0.0189) -- (5.45,0.0497);
\draw[black!50!gray,fill=white] (5.41,-0.0117) rectangle (5.49,0.0189);
\draw[black] (5.41,0.0096) -- (5.49,0.0096);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.125) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.133) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.133) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.125) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.274) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.258) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.109) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.117) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.024) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.032) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.141) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.157) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.093) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.165) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.149) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.101) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.04) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.077) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.048) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.085) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.056) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.069) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.061) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.064) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.189) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.173) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.181) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.053) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.072) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.08) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.045) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.037) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.088) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.146) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.154) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.096) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.221) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.213) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.229) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.112) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.104) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.138) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.261) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.136) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.122) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.128) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.253) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.237) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.13) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.12) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.269) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.106) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.114) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.027) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.168) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.098) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.035) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.152) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.09) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.16) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.144) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.043) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.082) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.074) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.051) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.176) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.293) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.066) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.059) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.067) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.192) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.442) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.184) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.058) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.075) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.083) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.042) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.143) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.091) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.099) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.159) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.232) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.208) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.115) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.107) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.131) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.119) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.139) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.123) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.248) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.103) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.111) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.022) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.03) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.095) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.087) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.171) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.163) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.147) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.155) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.038) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.079) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.071) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.046) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.054) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.063) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.062) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.07) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.195) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.179) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.203) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.288) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.187) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.055) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.047) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.078) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.039) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.094) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.086) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.148) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.227) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.211) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.219) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.156) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.164) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.102) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.11) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.124) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.275) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.14) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.126) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.134) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.132) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.241) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.116) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.108) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.025) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.158) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.142) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.033) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.166) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.092) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.1) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.15) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.041) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.076) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.084) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.049) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.057) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.182) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.065) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.068) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.06) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.174) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.198) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.291) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.19) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.052) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.073) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.081) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.044) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.036) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.089) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.214) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.097) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.145) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.23) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.222) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.153) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.105) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.113) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.137) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.121) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.121) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.129) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.246) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.129) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.238) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.137) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.254) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.27) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.105) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.113) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.028) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.145) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.089) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.097) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.153) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.161) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.036) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.073) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.081) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.044) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.052) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.302) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.177) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.065) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.06) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.068) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.201) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.185) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.294) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.193) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.318) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.057) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.084) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.049) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.076) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.041) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.092) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.142) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.1) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.209) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.217) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.166) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.108) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.116) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.132) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.118) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.134) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.241) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.14) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.126) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.124) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.265) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.102) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.11) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.023) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.148) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.086) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.031) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.094) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.156) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.164) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.039) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.047) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.078) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.055) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.063) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.313) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.188) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.172) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.196) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.07) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.062) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.18) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.054) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.046) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.071) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.079) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.038) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.095) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.204) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.228) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.212) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.163) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.087) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.22) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.147) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.103) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.111) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.119) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.127) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.135) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.139) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.131) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.244) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.236) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.115) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.107) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.026) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.151) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.099) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.034) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.091) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.159) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.143) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.167) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.042) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.05) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.083) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.075) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.058) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.183) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.067) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.059) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.191) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.066) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.175) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.051) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.074) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.043) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.082) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.231) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.144) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.09) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.098) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.152) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.207) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.114) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.106) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.239) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.138) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.247) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.122) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.12) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.13) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.136) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.104) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.112) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.31) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.029) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.162) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.146) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.096) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.154) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.088) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.17) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.037) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.08) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.045) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.072) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.053) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.194) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.178) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.202) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.061) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.064) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.069) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.295) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.186) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.056) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.085) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.048) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.077) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.04) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.141) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.218) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.093) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.101) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,0.149) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.21) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.117) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.55,-0.109) circle (0.005);
\draw[black!50!gray] (5.53,-0.0219) -- (5.57,-0.0219);
\draw[black!50!gray] (5.53,0.0357) -- (5.57,0.0357);
\draw[black!50!gray] (5.55,-0.0219) -- (5.55,-0.0003);
\draw[black!50!gray] (5.55,0.0141) -- (5.55,0.0357);
\draw[black!50!gray,fill=white] (5.51,-0.0003) rectangle (5.59,0.0141);
\draw[black] (5.51,0.0061) -- (5.59,0.0061);
\draw[black!50!gray] (4.9265,0.33) -- (4.9265,0.37);
\draw[black!50!gray] (5.0687,0.33) -- (5.0687,0.37);
\draw[black!50!gray] (4.9265,0.35) -- (4.9798,0.35);
\draw[black!50!gray] (5.0154,0.35) -- (5.0687,0.35);
\draw[black!50!gray,fill=white] (4.9798,0.31) rectangle (5.0154,0.39) -- cycle;
\draw[black] (5.0003,0.31) -- (5.0003,0.39);
\fill[black!50!gray, opacity = 0.5] (4.867,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.155,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.143,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.905,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.129,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.909,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.106,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.923,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.922,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.926,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.111,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.166,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.881,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.884,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.866,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.869,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.07,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.073,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.131,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.119,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.906,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.18,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.116,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.128,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.125,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.122,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.164,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.157,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.282,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.091,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.156,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.281,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.15,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.149,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.153,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.392,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.207,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.457,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.863,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.912,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.915,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.924,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.857,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.098,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.165,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.159,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.113,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.092,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.095,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.107,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.162,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.101,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.168,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.134,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.449,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.133,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.258,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.442,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.132,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.5,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.184,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.86,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.374,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.183,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.885,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.9,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.882,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.888,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.086,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.077,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.071,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.083,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.074,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.08,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.089,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.138,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.135,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.147,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.918,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.11,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.485,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.425,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.484,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.108,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.16,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.141,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.219,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.858,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.864,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.925,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.919,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.87,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.12,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.114,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.169,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.126,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.19,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.172,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.123,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.178,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.181,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.117,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.151,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.144,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.394,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.268,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.452,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.136,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.907,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.904,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.91,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.913,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.901,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.145,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.099,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.093,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.148,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.09,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.154,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.084,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.105,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.102,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.087,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.443,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.318,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.377,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.252,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.921,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.31,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.92,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.177,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.883,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.171,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.886,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.124,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.069,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.081,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.127,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.13,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.078,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.072,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.075,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.142,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.191,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.17,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.104,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.288,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.287,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.221,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.903,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.096,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.286,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.214,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.464,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.911,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.914,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.859,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.868,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.917,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.118,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.115,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.1,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.121,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.103,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.109,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.112,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.167,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.146,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.161,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.331,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.271,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.456,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.455,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.395,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.139,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.448,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.137,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.256,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.439,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.902,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.908,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.887,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.865,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.899,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.076,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.082,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.097,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.079,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.094,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.152,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.14,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.088,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.158,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.085,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.188,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.182,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.306,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (4.916,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.305,0.35) circle (0.005);
\fill[black!50!gray, opacity = 0.5] (5.174,0.35) circle (0.005);

\end{tikzpicture}
